Optimal Continuous Time Markov Decisions

In the context of Markov decision processes running in continuous time, one of the most intriguing challenges is the efficient approximation of finite horizon reachability objectives. A multitude of sophisticated model checking algorithms have been proposed for this. However, no proper benchmarking has been performed thus far. This paper presents a novel and yet simple solution: an algorithm originally developed for a restricted subclass of models and a subclass of schedulers can be twisted so as to become competitive with the more sophisticated algorithms in full generality. As the second main contribution, we perform a comparative evaluation of the core algorithmic concepts on an extensive set of benchmarks varying over all key parameters: model size, amount of non-determinism, time horizon, and precision.

==> figures/DynamicPM_Early_Precision_t=10.tex <==
\begin{scope}[local bounding box=scopeDEE, shift={($(scopePEE.south)-(1.6cm, 4cm)$)}]
	\begin{loglogaxis}[
		x dir=reverse,
		ymin=0,ymax=10000,xmin=1e-10, xmax=0.001,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{DPMS-2-2, early, $\choices = 2$,\\ $|S| = 71 $, $\lambda=2.1$, $T=10$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]
	
	\addplot coordinates {
		 (0.001,1.434463) (0.0001,14.220941) (1e-05,139.455558) 
              } node [pos = 0.9, right]{\ESS-1};
%	\addlegendentry{\ESS-1}


        	\addplot coordinates {
		 (0.001,0.035656) (0.0001,0.107468) (1e-05,0.342186) (1e-06,1.076086) (1e-07,3.392762) (1e-08,11.313786) (1e-09,36.803231) (1e-10,900) 
              } node [pos = 0.8, below]{\ESS-2};
%	\addlegendentry{\ESS-2}

	\addplot coordinates {
		 (0.001,0.004030) (0.0001,0.012539) (1e-05,0.048270) (1e-06,0.469597) (1e-07,3.790489) (1e-08,33.209213) (1e-09,550.848610) 
              } node [pos = 0.4, below=1]{\GUS};
%	\addlegendentry{\GUS}
	
	\end{loglogaxis}

\end{scope}


==> figures/DynamicPM_Late_Precision_t=10.tex <==
\begin{scope}[local bounding box=scopeDLE, shift={($(scopePLE.south)-(1.5cm, 4cm)$)}] 		
	\begin{loglogaxis}[
			x dir=reverse,
			ymin=0,ymax=10000,xmin=1e-10, xmax=1e-03,
			axis y line=left,axis x line=bottom,
			xlabel={    \shortstack{DPMS-2-2, late, $\choices = 2$,\\ $|S| = 71 $, $\lambda=2.1$, $T=10$}},
			ylabel={},
			height=5cm,
			width=5cm,
			legend style={rounded corners,at={(0.9,0.9)}},
			grid style = {
				dash pattern = on 0.05mm off 1mm,
				line cap = round,
				black,
				line width = 0.5pt
			},
			cycle list name=latelist
		]

	\addplot coordinates {
		 (0.001,0.135480) (0.0001,0.184455) (1e-05,0.340448) (1e-06,0.837105) (1e-07,2.388678) (1e-08,7.342610) (1e-09,22.815508) (1e-10,71.993446) 
              } node [pos = 0.4, above=1]{\PSS-2};
%	\addlegendentry{\PSS-2}

                	\addplot coordinates {
		 (0.001,0.125096) (0.0001,0.183969) (1e-05,0.197458) (1e-06,0.298633) (1e-07,0.513621) (1e-08,0.977927) (1e-09,1.991652) (1e-10,4.163367) (1e-11,8.829468) (1e-12,18.745193) 
              } node [pos = 0.7, below]{\PSS-3};
%	\addlegendentry{\PSS-3}

	% \addplot coordinates {
	% 	 (0.001,0.004766) (0.0001,0.015771) (1e-05,0.078797) (1e-06,0.317116) (1e-07,2.263304) (1e-08,19.706755) (1e-09,76.406239) (1e-10,276.325164) (1e-11,359.087498) (1e-12,365.637885) 
	% };
	% \addlegendentry{\ASS-1}

	% \addplot coordinates {
	% 	 (0.001,0.007913) (0.0001,0.017470) (1e-05,0.068590) (1e-06,0.257318) (1e-07,1.527903) (1e-08,12.918117) (1e-09,48.737246) (1e-10,172.694074) (1e-11,222.267148) (1e-12,226.807582) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot coordinates {
		 (0.001,0.004766) (0.0001,0.015771) (1e-05,0.068590) (1e-06,0.257318) (1e-07,1.527903) (1e-08,12.918117) (1e-09,48.737246) (1e-10,172.694074) (1e-11,222.267148) (1e-12,226.807582) 
             } node [pos = 0.75, above]{\ASS};
%	\addlegendentry{\ASS}

	\addplot[unif] coordinates {
		 (0.001,0.002546) (0.0001,0.010399) (1e-05,0.073364) (1e-06,0.262812) (1e-07,3.296973) (1e-08,22.427835) (1e-09,180.409752)
              } node [pos = 0.7, above=1]{\GUS};
%	\addlegendentry{\GUS}


		
%		\addplot (\x, {900});
		
	\end{loglogaxis}
		
\end{scope}


==> figures/DynamicPM_all.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[xscale=1,yscale=1]		

      % \input{figures/DynamicPM_Early_Time_e=1e-04.tex}
      % \input{figures/DynamicPM_Late_Time_e=1e-06.tex}
      \input{figures/DynamicPM_Early_Precision_t=10.tex}
      \input{figures/DynamicPM_Late_Precision_t=10.tex}
      % \input{figures/DynamicPM_Early_Fanout_t=5_e=1e-04.tex}
      % \input{figures/DynamicPM_Late_Fanout_t=10_e=1e-06.tex}
      % \input{figures/DynamicPM_Early_States_t=5_e=1e-04.tex}
      % \input{figures/DynamicPM_Late_States_t=5_e=1e-06.tex}

    \end{tikzpicture}
  \end{center}
  \caption{\textbf{DPMS} - on the left for early schedulers, on the right for late.}
  \label{fig:theory-u}
\end{figure}

==> figures/ErlangStages_Early_Time_e=1e-04.tex <==
\begin{scope}[local bounding box=scopeET] 
	\begin{semilogyaxis}[
		ymin=0,ymax=10000, xmin=2, xmax=20,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{ES-1000-10, early, $\choices = 2$,\\ $|S| = 1004 $, $\lambda=10$, $\epsilon=10^{-4}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]
	
	\addplot coordinates {
		 (2,143.999078) (4,577.982260) 
	} node [right]{\ESS-1};
%	\addlegendentry{\ESS-1}

        	\addplot coordinates {
		 (2,0.536772) (4,1.511808) (6,2.771516) (8,4.281212) (10,5.991847) (12,7.900164) (14,9.967486) (16,12.255203) (18,14.685401) (20,17.278842) 
	}node [pos=0.3, below]{\ESS-2};
%	\addlegendentry{\ESS-2}


		
	\addplot coordinates {
		 (2,0.004818) (4,0.005209) (6,0.005636) (8,0.006043) (10,0.006496) (12,0.006933) (14,0.007555) (16,0.007766) (18,0.008213) (20,0.008662) 
	} node [pos=0.3, above]{\GUS};;
%	\addlegendentry{\GUS}

	\end{semilogyaxis}
\end{scope}


==> figures/ErlangStages_Late_Precision_t=20.tex <==
\begin{scope}[local bounding box=scopeELE, shift={($(scopePLE.east)+(1cm, -1.5cm)$)}]  		
	\begin{loglogaxis}[
			x dir=reverse,
			ymin=0,ymax=2000,xmin=1e-12, xmax=1e-03,
			axis y line=left,axis x line=bottom,
                        xlabel={    \shortstack{ES-1000-10, late, $\choices = 2$,\\ $|S| = \numprint{10004} $, $\lambda=10$, $T=20$}},
                        ylabel={},
                        height=5cm,
                        width=5cm,
			legend style={rounded corners,at={(0.9,0.9)}},
			grid style = {
				dash pattern = on 0.05mm off 1mm,
				line cap = round,
				black,
				line width = 0.5pt
			},
			cycle list name=latelist
		]

	\addplot coordinates {
		 (0.001,74.743225) (0.0001,232.461222) (1e-05,733.172870) 
              } node [pos = 0.9, above]{\PSS-2};
%	\addlegendentry{\PSS-2}

                	\addplot coordinates {
		 (0.001,53.847583) (0.0001,115.551523) (1e-05,248.752121) (1e-06,537.398009) 
              } node [pos = 0.6, below right]{\PSS-3};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (0.001,0.264346) (0.0001,0.281205) (1e-05,0.366180) (1e-06,0.479089) (1e-07,0.704205) (1e-08,2.984348) 
              } node [pos = 0.4, above left]{\ASS};
%	\addlegendentry{\ASS}%{\ASS-1}

	% \addplot coordinates {
	% 	 (0.001,0.280106) (0.0001,0.362001) (1e-05,0.465897) (1e-06,0.597798) (1e-07,0.795613) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (0.001,0.049562) (0.0001,0.050040) (1e-05,0.050062) (1e-06,0.053218) (1e-07,0.053241) (1e-08,0.056325) (1e-09,0.054212) (1e-10,0.050945) (1e-11,0.053884) (1e-12,0.053969) 
              } node [pos = 0.4, above]{\GUS};
%	\addlegendentry{\GUS}


		
%		\addplot (\x, {900});
		
	\end{loglogaxis}
		
\end{scope}


==> figures/ErlangStages_Late_Time_e=1e-06.tex <==
\begin{scope}[local bounding box=scopeLT, shift={($(scopeET.east)+(1cm, -1.5cm)$)}] 
	\begin{semilogyaxis}[
		ymin=0,ymax=10000,xmin=2, xmax=20,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{ES-1000-10, late, $\choices = 2$,\\ $|S| = 1004 $, $\lambda=10$, $\epsilon=10^{-6}$}},
		ylabel={},
		height=5cm,
		width=5cm,
	legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]
        	\addplot coordinates {
		 (2,2.529750) (4,4.829640) (6,11.110404) (8,12.231808) (10,16.633094) (12,27.688322) (14,25.912827) (16,41.415635) (18,36.064568) (20,41.347255) 
	} node [pos=0.3, below]{\PSS-3};;
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (2,7.515485) (4,21.764805) (6,38.690566) (8,60.472160) (10,85.532963) (12,114.424781) (14,141.987980) (16,170.421112) (18,206.224718) (20,249.846107) 
	} node [pos=0.3, above]{\PSS-2};
%	\addlegendentry{\PSS-2}

	\addplot coordinates {
		 (2,0.004024) (4,0.008605) (6,0.013312) (8,0.018953) (10,0.024930) (12,0.030774) (14,0.037072) (16,0.043492) (18,0.050028) (20,0.056456) 
	} node [pos=0.7, above]{\ASS};
%	\addlegendentry{\ASS}%{\ASS-1}

%	\addplot coordinates {
%		 (2,0.007485) (4,0.015739) (6,0.024333) (8,0.032525) (10,0.039728) (12,0.049021) (14,0.059108) (16,0.069487) (18,0.080184) (20,0.205179) 
%	};
%	\addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (2,0.010566) (4,0.010200) (6,0.010224) (8,0.010161) (10,0.010151) (12,0.010106) (14,0.010151) (16,0.010171) (18,0.010021) (20,0.010082) 
	} node [pos=0.99, left, above]{\GUS};
%	\addlegendentry{\GUS}


%		\addplot (\x, {900}) node[above left]{timeout};		
	\end{semilogyaxis}
\end{scope}

==> figures/ErlangStages_all.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[xscale=1,yscale=1]		

      \input{figures/ErlangStages_Early_Time_e=1e-04.tex}
      \input{figures/ErlangStages_Late_Time_e=1e-06.tex}
      % \input{figures/ErlangStages_Early_Precision_t=7.tex}
      % \input{figures/ErlangStages_Late_Precision_t=20.tex}
      % \input{figures/ErlangStages_Early_States_t=20_e=1e-04.tex}
      % \input{figures/ErlangStages_Late_States_t=20_e=1e-06.tex}

    \end{tikzpicture}
  \end{center}
  \caption{\textbf{ES} - on the left for early schedulers, on the right for late.}
  \label{fig:theory-u}
\end{figure}

==> figures/FTWC_Late_States_t=100_e=1e-06.tex <==
\begin{scope}[local bounding box=scopeFLS, shift={($(scopePES.south)-(1.5cm, 4cm)$)}] 
 	\begin{loglogaxis}[
 		ymin=0.001,ymax=1000,xmin=110, xmax=2400000,
 		axis y line=left,axis x line=bottom,
 		xlabel={    \shortstack{FTWC-x, late, $\choices \in [4,5]$, $\lambda \in $\\ $ [2,3.02]$, $T=100,\epsilon=10^{-6}$}},
 		ylabel={},
 		height=5cm,
 		width=5cm,
 		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
          ]


	\addplot coordinates {
		 (110,27.1014) (818,245.507) (2770,826.517) 
               } node [pos=0.8, left]{\PSS-2};
%	\addlegendentry{\PSS-2}

        	\addplot coordinates {
		 (110,5.0561) (818,33.2353) (2770,107.096) (10130,410.288) 
	} node [pos=0.7, right ]{\PSS-3};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (110,0.030003) (818,0.245171) (2770,0.803555) (10130,2.8955) (38674,4.679) (151058,22.0826) (597010,99.9752) (2373650,492.149) 
	} node [pos=0.7, right]{\ASS};
%	\addlegendentry{\ASS}%{\ASS-1}

	% \addplot coordinates {
	% 	 (110,0.057757) (818,0.312268) (2770,1.02332) (10130,3.70503) (38674,5.60975) (151058,26.0564) (597010,120.751) (2373650,594.267) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (110,0.003208) (818,0.006967) (2770,0.012768) (10130,0.045081) (38674,0.183014) (151058,1.06664) (597010,4.38311) (2373650,18.3841) 
	} node [pos=0.7, left]{\GUS};
%	\addlegendentry{\GUS}

				
	\end{loglogaxis}
\end{scope}


==> figures/FTWC_Late_Time_e=1e-06.tex <==
\begin{scope}%[local bounding box=scopeLLT, shift={($(scopePET.south)-(1.6cm, 4cm)$)}] 
	\begin{loglogaxis}[
		ymin=0,ymax=10000,xmin=100, xmax=1e6,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{FTWC-16, late, $\choices = 5$, $|S| =$\\ $ \numprint{10130} $, $\lambda=2.06$, $\epsilon=10^{-6}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]
         	\addplot coordinates {
	 	 (100,589.333501)  } node[right]{\PSS-3};

			\addplot[mark=none] coordinates {
	 	 (100,900)  };

	 \addplot[as] coordinates {
	 	 (100,2.614131) (500,13.351045) (1000,28.641257) (5000,165.093937) (10000,345.226682) 
	 } node[right]{\ASS};
%	 \addlegendentry{\ASS}%{\ASS-1}

	 % \addplot coordinates {
	 % 	 (100,3.365240) (500,17.192535) (1000,37.118735) (5000,219.080178) (10000,466.221941) (20000,976.370302) (30000,1484.673642) (40000,1979.756091) (50000,2457.448735) (60000,2914.923329) (70000,3352.532058) (80000,3768.335226) (90000,4164.179051) (100000,4539.165439) 
	 % };
	 % \addlegendentry{\ASS-2}

	 \addplot[unif] coordinates {
	 	 (100,1.386350) (500,1.441681) (1000,1.513332) (5000,2.141288) (10000,3.036334) (20000,4.891135) (30000,6.588531) (40000,8.793017) (50000,10.625498) (60000,12.137064) (70000,14.526531) (80000,15.919599) (90000,18.455959) (100000,20.262721)  (500000,98.4041) (1e+06,193.839) 
	 } node[above left]{\GUS};
%	 \addlegendentry{\GUS}


%		\addplot (\x, {900});		
	\end{loglogaxis}
\end{scope}


==> figures/FTWC_all.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[xscale=1,yscale=1]		

      %\input{figures/FTWC_Early_Time_e=1e-04.tex}
      \input{figures/FTWC_Late_Time_e=1e-06.tex}
      %\input{figures/FTWC_Early_Precision_t=10.tex}
      \input{figures/FTWC_Late_Precision_t=100.tex}
      %\input{figures/FTWC_Early_States_t=10_e=1e-04.tex}
      \input{figures/FTWC_Late_States_t=100_e=1e-06.tex}

    \end{tikzpicture}
  \end{center}
  \caption{\textbf{FTWC} - on the left for early schedulers, on the right for late.}
  \label{fig:theory-u}
\end{figure}

==> figures/GFS_Late_Precision_t=4.tex <==
\begin{scope}[local bounding box=scopeFLE, shift={($(scopeELE.south)-(1.5cm, 4cm)$)}] 		
	\begin{loglogaxis}[
			x dir=reverse,
			ymin=0,ymax=10000,xmin=1e-10, xmax=1e-03,
			axis y line=left,axis x line=bottom,
                        xlabel={    \shortstack{GFS-40, late, $\choices = 2$, $|S| =$\\ $  9808 $, $\lambda=492$, $T=4$}},
                        ylabel={},
                        height=5cm,
                        width=5cm,
			legend style={rounded corners,at={(0.9,0.9)}},
			grid style = {
				dash pattern = on 0.05mm off 1mm,
				line cap = round,
				black,
				line width = 0.5pt
			},
			cycle list name=latelist
		]

      	\addplot[mark=none] coordinates {
		 (0.001,900) 
		}; 
%	\addlegendentry{\PSS-3}

	\addplot[mark=none] coordinates {
		 (0.001,900) 
	};
%	\addlegendentry{\PSS-2}

	% \addplot coordinates {
	% 	 (0.001,11.7768) (0.0001,15.3002) (1e-05,19.7482) (1e-06,25.3313) (1e-07,32.8661) (1e-08,45.7258) (1e-09,132.341) (1e-10,833.465) (1e-11,2293.36) (1e-12,5453.03) 
	% };
	% \addlegendentry{\ASS-1}

	% \addplot coordinates {
	% 	 (0.001,15.5364) (0.0001,19.9086) (1e-05,25.5344) (1e-06,32.6051) (1e-07,41.5057) (1e-08,53.8063) (1e-09,105.91) (1e-10,477.911) (1e-11,1485.87) (1e-12,3710.31) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot coordinates {
		 (0.001,11.7768) (0.0001,15.3002) (1e-05,19.7482) (1e-06,25.3313) (1e-07,32.8661) (1e-08,45.7258) (1e-09,105.91) (1e-10,477.911)
             } node [pos = 0.2, above]{\ASS};
%	\addlegendentry{\ASS}


	\addplot[unif] coordinates {
		(0.001,0.515401) (0.0001,0.515615) (1e-05,0.515371) (1e-06,0.529479) (1e-07,3.90151) (1e-08,54.5761)
             } node [pos = 0.5, right]{\GUS};
%	\addlegendentry{\GUS}


		
%		\addplot (\x, {900});
		
	\end{loglogaxis}
		
\end{scope}


==> figures/GFS_Late_States_t=4_e=1e-08.tex <==
\begin{scope}[local bounding box=scopeGLS, shift={($(scopeFLS.east)+(1cm, -1.5cm)$)}] 
	\begin{loglogaxis}[
%		ymin=0,ymax=21000,xmin=2507, xmax=15300,
		axis y line=left,axis x line=bottom,
		xlabel={ \shortstack{GFS-x, late, $\choices=2$, $\lambda \in$\\$[252,612]$, $T=4,\epsilon=10^{-8}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]

   	\addplot[mark=none] coordinates {
		 (2507,900) 
 	};
%	\addlegendentry{\PSS-3}

	\addplot[mark=none] coordinates {
		 (2507,900) 
	};
%	\addlegendentry{\PSS-2}

	\addplot coordinates {
		 (2507,7.0959) (2507,7.04817) (2508,7.03538) (5557,20.572) (5557,20.5605) (5558,20.5709) (9807,45.7934) (9807,45.5952) (9808,45.5438) (15257,87.1997) (15257,87.2017) (15258,87.4862) 
              } node [pos = 0.4, right]{\ASS};
%	\addlegendentry{\ASS}%{\ASS-1}

	% \addplot coordinates {
	% 	 (2507,7.49308) (2507,7.50719) (2508,7.47162) (5557,20291.1) (5557,20187.6) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (2507,14.033) (2507,14.0008) (2508,13.6756) (5557,48.6731) (5557,48.0074) (5558,49.1905) (9807,54.299) (9807,53.1371) (9808,53.7356) (15257,109.567) (15257,109.5) (15258,112.067) 
              } node [pos = 0.4, left]{\GUS};
%	\addlegendentry{\GUS}

%		\addplot (\x, {900});
				
	\end{loglogaxis}
\end{scope}


==> figures/GFS_all.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[xscale=1,yscale=1]		
      %\input{figures/GFS_Early_Time_e=1e-04.tex}
      \input{figures/GFS_Late_Time_e=1e-08.tex}
      %\input{figures/GFS_Early_Precision_t=1.tex}
      \input{figures/GFS_Late_Precision_t=4.tex}
      %\input{figures/GFS_Early_States_t=1_e=1e-04.tex}  
      \input{figures/GFS_Late_States_t=4_e=1e-08.tex}
    \end{tikzpicture}
  \end{center}
  \caption{\textbf{GFS} - on the left for early schedulers, on the right for late.}
  \label{fig:theory-u}
\end{figure}

==> figures/HGFS_Late_Time_e=1e-08.tex <==
%\begin{minipage}[t]{0.3\linewidth}
%    \begin{tikzpicture}[xscale=0.9,yscale=0.9]		
%\begin{scope}[local bounding box=scopeXXX] 
	\begin{axis}[
		ymin=0,ymax=700,xmin=1, xmax=12,
		axis y line=left,axis x line=bottom,
		xlabel style={align=center},
		xlabel={},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]
        	\addplot coordinates {
		 (1,900) 
	};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (1,900) 
	};
%	\addlegendentry{\PSS-2}

	% \addplot coordinates {
	% 	 (1,11.3326) (2,24.7395) (3,38.9221) (4,53.9826) (5,69.506) (6,85.5927) (7,102.037) (8,118.916) (9,136.042) (10,153.34) (25,423.761) (50,716.866) 
	% };
%	\addlegendentry{\ASS-1}

	\addplot coordinates {
		 (1,10.0222) (2,21.1944) (3,33.0529) (4,45.6707) (5,58.6368) (6,71.8868) (7,85.4284) (8,99.3058) (9,113.414) (10,127.884) (25,349.183)
	} node [pos = 0.4, above]{\ASS};
%	\addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
(1,23.9047) (2,9.97675) (3,0.411045) (4,54.3669) (5,31.1371) (5.1,13.5269) (5.2,5.44268) (5.3,2.02372) (5.4,5.88321) (5.5,79.1312) (5.6,81.0806) (5.7,6.23368) (5.8,0.743626) (5.9,0.757196) (6,0.764428) (6.1,2.43246) (6.2,17.4202) (6.3,41.9022) (6.4,94.238) (6.5,43.2158) (6.6,3.07111) (6.7,0.853101) (6.8,0.856467) (6.9,7.97852) (7,224.163) (7.1,48.0254) (7.2,231.724) (7.3,109.023) (7.4,21.7419) (7.5,8.74951) (7.6,3.56379) (7.7,9.09223) (7.8,532.279) (7.9,260.658) (8,547.055) (8.1,264.892) (8.2,125.555) (8.3,57.2064) (8.4,26.3822) (8.5,10.5032) (8.6,10.7711) (8.7,10.6565) (8.8,61.9596) (8.9,611.723) (9,139.577) (9.1,28.8813) (9.2,11.4076) (9.3,1.13958) (9.4,1.32851) (9.5,4.47242) (9.6,30.1785) (9.7,670.394) (9.8,676.28) (9.9,327.297) (10,156.133) (10.1,72.1047) (10.2,31.9896) (10.3,13.498) (10.4,5.29746) (10.5,1.3343) (10.6,1.35597) (10.7,1.51369) (10.8,1.43715) (10.9,1.44273) (11,1.72355) (11.1,1.59683) (11.2,1.58839) (11.3,1.82885) (11.4,1.54587) (11.5,1.54952) (11.6,1.55866) (11.7,1.58183) (11.8,1.59432) (11.9,1.62101) (12,1.6388) (12.1,1.79849) (12.2,1.81497) (12.3,1.7037) (12.4,1.73128) (12.5,1.74654) (12.6,1.80269) (12.7,1.77676) (12.8,2.03211) (12.9,1.82485) (13,1.8459) (13.1,1.86389) (13.2,1.88345) (13.3,1.90012) (13.4,1.91828) (13.5,1.94512) (13.6,1.95764) (13.7,1.97915) (13.8,1.99434) (13.9,2.01437) (14,2.046) (14.1,2.12216) (14.2,2.08416) (14.3,2.28318) (14.4,2.12783) (14.5,2.1395) (14.6,2.16081) (14.7,2.17822) (14.8,2.19738) (14.9,2.23218) (15,2.24743) (25,4.33769) (50,10.2865)

	} node [pos = 0.7, above left=15]{\GUS};
%	\addlegendentry{\GUS}


		\addplot (\x, {900}) node[above left]{timeout};		
	\end{axis}
%\end{scope}
%    \end{tikzpicture}
%\end{minipage}


==> figures/PollingSystem_all.tex <==
\begin{figure}
	\begin{center}
		\begin{tikzpicture}[xscale=1,yscale=1]		
		
		\input{figures/PollingSystem_time_early_jt1_qs1_e-04.tex}
		\input{figures/PollingSystem_time_late_jt2_qs4_e-06.tex}
		\input{figures/PollingSystem_error_early_jt1_qs1_t_5.tex}
		\input{figures/PollingSystem_error_late_jt2_qs2_t_5.tex}
		\input{figures/PollingSystem_states_early_jt1_t_5_e-04.tex}
		\input{figures/PollingSystem_states_late_jt2_t_5_e-06.tex}
		\input{figures/PollingSystem_fanout_early_qs1_t_5_e-04.tex} %took the second point for fanout 4
		\input{figures/PollingSystem_fanout_late_qs2__t_10_e-06.tex} %took the second point for fanout 2

		\end{tikzpicture}
	\end{center}
	\caption{\textbf{Polling System} - on the left for early schedulers, on the right for late.}
	\label{fig:theory-u}
\end{figure}

==> figures/PollingSystem_error_early_jt1_qs1_t_5.tex <==
\begin{scope}[local bounding box=scopePEE]
	\begin{loglogaxis}[
		x dir=reverse,
		ymin=0,ymax=10000,xmin=1e-10, xmax=0.001,
		axis y line=left,axis x line=bottom,
                xlabel={   \shortstack{PS-1-1, early, $\choices = 2$, \\ $|S| = 17 $, $\lambda=2.8$, $T=5$}},
                ylabel={},
                height=5cm,
                width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]
	
		\addplot coordinates {
			(0.001,0.110343) (0.0001,1.109236) (1.0E-05,11.511481) (1.0E-06,113.988029) (1.0E-07, 900) 
              } node [pos = 0.6, above left]{\ESS-1};
%		\addlegendentry{\ESS-1}
			
		\addplot coordinates {
			(0.001,0.001798) (0.0001,0.005681) (1e-05,0.017880) (1e-06,0.055717) (1e-07,0.177514) (1e-08,0.562305) (1e-09,1.772669) (1e-10,5.952218) 
              } node [pos = 0.6, above left]{\ESS-2};
%		\addlegendentry{\ESS-2}
	
		\addplot coordinates {
			(0.001,0.000570) (0.0001,0.000503) (1e-05,0.000505) (1e-06,0.000550) (1e-07,0.000608) (1e-08,0.000594) (1e-09,0.000593) (1e-10,0.000592)
              } node [pos = 0.6, above left]{\GUS};
%		\addlegendentry{\GUS}
		
%		\addplot (\x, {900});
	
	\end{loglogaxis}

\end{scope}

==> figures/PollingSystem_fanout_early_qs1_t_5_e-04.tex <==
\begin{scope}[local bounding box=scopePEF] 		
	\begin{semilogyaxis}[
		ymin=0,ymax=1000, xmin=2, xmax=7,
		axis y line=left,axis x line=bottom,
		xlabel={\shortstack{PS-1-x, early, $|S| \in [17,1445]$,\\ $\lambda \in [2.8,128.8]$, $T=5,\epsilon=10^{-4}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]

	%this point is needed to keep the style of other graphs consistent between plots	
		\addplot[mark=none] coordinates {(2,900)};	
	
		\addplot coordinates {
			(2,17.936754) (3,167.739737) 
              } node at (axis cs:2.7,17) {\ESS-1};
%		\addlegendentry{\ESS-1}
				

%		\node at (axis cs:2.8,700){\ESS-1};

%		\addlegendentry{\ESS-2}
		
		\addplot coordinates {
			(2,0.000478) (3,0.001474) (4,0.003827) (5,0.009862) (6,0.026687) (7,0.057842)
              } node [pos = 0.7, below right]{\GUS};
%		\addlegendentry{\GUS}
		
%		\addplot (\x, {900}) node[above left]{timeout};
	\end{semilogyaxis}
\end{scope}

==> figures/PollingSystem_states_early_jt1_t_5_e-04.tex <==
\begin{scope}[local bounding box=scopePES] 		
	\begin{loglogaxis}[
		ymin=1e-4,ymax=900, xmin=17, xmax=500,
		axis y line=left,axis x line=bottom,
		xlabel={\shortstack{PS-x-1, early, $\choices \in [2,3]$, \\ $\lambda \in [2.8, 3.6]$, $T=5,\epsilon=10^{-4}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]


	%this point is needed to keep the style of other graphs consistent between plots
	\addplot[mark=none] coordinates {
		 (17,900)
	};

	\addplot coordinates {
		 (17,1.56769) (47,7.90228) (93,16.8252) (155,27.8306) (233,41.9109) (327,57.7363) (437,78.0486) 
	} node [pos=0.7, above]{\ESS-1};
%	\addlegendentry{\ESS-1}



   	\addplot [green_c, very thick, solid, mark=*,  mark size=1] coordinates {
		 (17,0.000104) (47,0.000376) (93,0.000838) (155,0.001488) (233,0.002333) (327,0.003444) (437,0.004731) 
	} node [pos=0.7, above]{\GUS};
%	\addlegendentry{\GUS}
	
	\end{loglogaxis}
\end{scope}

==> figures/PollingSystem_time_early_jt1_qs1_e-04.tex <==
\begin{scope}[local bounding box=scopePET, shift={($(scopeET.south)-(1.6cm, 4cm)$)}]
	\begin{semilogyaxis}[
		ymin=0,ymax=10000, xmin=2, xmax=20,
		axis y line=left,axis x line=bottom,
		xlabel={\shortstack{PS-1-1, early, $\choices = 2$, $|S| = $ \\$ 17 $, $\lambda=2.8$, $\epsilon=10^{-4}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(0.9,0.9)}},
		grid style = {
                  dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=earlylist
	]
	
		\addplot coordinates {
			(2,0.177480) (4,0.707749) (6,1.602019) (8,2.860090) (10,4.526127) (12,6.707365) (14,9.270540) (16,11.737268) (18,15.053346) (20,17.917329) 
	} node [pos=0.7, above]{\ESS-1};
%		\addlegendentry{\ESS-1}
				
		\addplot coordinates {
			(2,0.001456) (4,0.004034) (6,0.007426) (8,0.011423) (10,0.016196) (12,0.021215) (14,0.026559) (16,0.032204) (18,0.038616) (20,0.046015) 
	} node [pos=0.7, above]{\ESS-2};
%		\addlegendentry{\ESS-2}
		
		\addplot coordinates {
			(2,0.000104) (4,0.000097) (6,0.000097) (8,0.000105) (10,0.000101) (12,0.000102) (14,0.000104) (16,0.000106) (18,0.000107) (20,0.000113)
	} node [pos=0.7, above]{\GUS};
%		\addlegendentry{\GUS}
		
%		\addplot (\x, {900}) node[above left]{timeout};		
		
	\end{semilogyaxis}
\end{scope}

==> figures/PollingSystem_time_late_jt2_qs4_e-06.tex <==
\begin{scope}[local bounding box=scopePLT, shift={($(scopePET.east)+(1cm, -1.5cm)$)}] 
	\begin{semilogyaxis}[
		ymin=0,ymax=10000,xmin=2, xmax=20,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{PS-4-2, late, $\choices = 4$, $|S| =$\\ $\numprint{10593} $, $\lambda=5.6$, $\epsilon=10^{-6}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]

		\addplot coordinates {
			(2,121.495196) (4,443.934044) (6,682.992957) (8, 900)
		} node[above]{\PSS-2};
%		\addlegendentry{\PSS-2}		
		
		\addplot coordinates {
			(2,26.197429) (4,64.971158) (6,111.227928) (8,162.906235) (10,217.570153) (12,290.808027) (14,343.577611)  (16,472.726153) (18,487.764752) (20,561.763158)  
		} node[pos=0.9, above]{\PSS-3};
%		\addlegendentry{\PSS-3}
		
		\addplot coordinates {
			(2,0.144242) (4,0.279507) (6,0.428358) (8,0.576362) (10,0.724855) (12,0.872722) (14,1.020570) (16,1.168844) (18,1.304047) (20,1.438519) (22,1.596298) (24,1.680514) (26,1.798659) (28,1.917831) (30,2.023635) (32,2.201165) (34,2.387309) (36,2.358853) (38,2.431643) (40,2.509925) (42,2.601578) (44,2.681679) (46,2.761472) (48,2.843019) (50,2.906829) 
		} node[pos=0.3, above]{\ASS};
%		\addlegendentry{\ASS}%{\ASS-1}
		
%		\addplot coordinates {
%			(2,0.172161) (4,0.348958) (6,0.534487) (8,0.723383) (10,0.921266) (12,1.112156) (14,1.340677) (16,1.494500) (18,1.681352) (20,1.855955) (22,2.042037) (24,2.215039) (26,2.368550) (28,2.528769) (30,2.690274) (32,2.835494) (34,2.982753) (36,3.117904) (38,3.259630) (40,3.383344) (42,3.503501) (44,3.623957) (46,3.741904) (48,3.848972) (50,3.953511) 
%		};
%		\addlegendentry{\ASS-2}
		
		\addplot[unif] coordinates {
			(2,0.094829) (4,0.108227) (6,0.119199) (8,0.129549) (10,0.140150) (12,0.150096) (14,0.159020) (16,0.169146) (18,0.178130) (20,0.187642) (22,0.196517) (24,0.207750) (26,0.229575) (28,0.239453) (30,0.234131) (32,0.245569) (34,0.251465) (36,0.262151) (38,0.271003) (40,0.281230) (42,0.286290) (44,0.298382) (46,0.307373) (48,0.316553) (50,0.325146) 
		}  node[pos=0.3, above]{\GUS};		
%		\addlegendentry{\GUS}
		
%		\addplot (\x, {900}) node[above left]{timeout};		
	\end{semilogyaxis}
\end{scope}

==> figures/QueuingSystem_Late_Fanout_t=1_e=1e-04.tex <==
\begin{scope}[local bounding box=scopeLF, shift={($(scopePLF.east)+(1cm, -1.5cm)$)}]  
	\begin{semilogyaxis}[
		ymin=0,ymax=10000,xmin=8, xmax=36,
		axis y line=left,axis x line=bottom,
		xlabel={\shortstack{QS-2-x, late, $|S|\in [796,\numprint{721838}]$, \\ $\lambda \in [11.3,44.9]$, $T=1,\epsilon=10^{-4}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]
		
	\addplot coordinates {
		 (8,0.395436) (12,4.526014) (16,51.531386) (20,290.805143) (24,1011.963439) 
              } node [pos = 0.6, above left]{\PSS-2};
%	\addlegendentry{\PSS-2}

        	\addplot coordinates {
		 (8,0.268135) (12,3.090832) (16,17.506724) (20,93.525646) (24,347.497571) (28,1004.452550) 
              } node [pos = 1, right]{\PSS-3};
%	\addlegendentry{\PSS-3}

	% \addplot coordinates {
	% 	 (8,0.023410) (12,0.132664) (16,0.690961) (20,3.634208) (24,14.233629) (28,38.359968) (32,88.658993) (36,176.892996) 
	% };
	% \addlegendentry{\ASS-1}

	\addplot coordinates {
		 (8,0.021755) (12,0.119221) (16,0.453049) (20,2.450204) (24,9.328316) (28,25.213574) (32,58.748697) (36,118.912601) 
              } node [pos = 0.7, below right]{\ASS};
%	\addlegendentry{\ASS}%{\ASS-2}

	\addplot[unif] coordinates {
		 (8,0.071918) (12,0.227066) (16,1.029142) (20,5.096790) (24,38.211811) (28,109.907245) (32,247.854026) (36,285.398747) 
              } node [pos = 0.3,left]{\GUS};
%	\addlegendentry{\GUS}


%		\addplot (\x, {900});
				
	\end{semilogyaxis}
\end{scope}


==> figures/QueuingSystem_Late_Time_e=1e-06.tex <==
\begin{scope}%[local bounding box=scopeQLT, shift={($(scopeLLT.east)+(1cm, -1.5cm)$)}]  
	\begin{semilogyaxis}[
		ymin=0,ymax=10000,xmin=2, xmax=20,
		axis y line=left,axis x line=bottom,
		xlabel={    \shortstack{QS-2-2, late, $\choices = 8$, $|S| =$\\ $796 $, $\lambda=11.3$, $\epsilon=10^{-6}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]
        	\addplot coordinates {
		 (1,0.105116) (2,0.264997) (3,0.454599) (4,0.669338) (5,0.905645) (6,1.151262) (7,1.414643) (8,1.698083) (9,1.960793) (10,2.279503) (15,3.859033) (20,5.667558) (25,7.570193) (30,9.663040) (35,11.958727) (40,14.217154) (45,16.505605) (50,18.931952) (55,21.750847) (60,24.117416) (65,26.897972) (70,29.765756) (75,32.502572) (80,35.529051) (85,38.437632) (90,41.672888) (95,44.815291) (100,47.859022) 
	} node [pos=0.3, below]{\PSS-3};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (1,3.937573) (2,11.970962) (3,21.610868) (4,33.242026) (5,46.317628) (6,59.277236) (7,75.127979) (8,91.442792) (9,108.203405) (10,127.232081) (15,233.229598) (20,359.230170) (25,502.201974) (30,661.080459) (35,834.879028) 
	} node [pos=0.7, above]{\PSS-2};
%	\addlegendentry{\PSS-2}

	% \addplot coordinates {
	% 	 (1,0.453608) (2,1.099238) (3,1.913475) (4,2.736023) (5,3.508855) (6,4.270818) (7,5.051906) (8,5.856657) (9,6.668553) (10,7.477603) (15,11.583613) (20,15.764354) (25,20.032189) (30,24.356611) (35,28.703403) (40,33.117030) (45,37.569100) (50,42.047152) (55,46.559682) (60,51.090802) (65,55.626098) (70,60.206666) (75,64.779341) (80,69.411489) (85,74.030670) (90,78.653231) (95,83.324399) (100,87.999993) 
	% };
	% \addlegendentry{\ASS-1}

	\addplot coordinates {
		 (1,0.288596) (2,0.551697) (3,0.959985) (4,1.342269) (5,1.719742) (6,2.092479) (7,2.476803) (8,2.869098) (9,3.267934) (10,3.661387) (15,5.728726) (20,7.857950) (25,10.084251) (30,12.365333) (35,14.671066) (40,17.134502) (45,19.591588) (50,22.060313) (55,24.558011) (60,27.058320) (65,29.593550) (70,32.139666) (75,34.612941) (80,37.128010) (85,39.513267) (90,41.951753) (95,44.375573) (100,46.771588) 
	};
%	\addlegendentry{\ASS}%{\ASS-2}

	\addplot[unif] coordinates {
(1,1.150947) (2,2.330414) (3,3.666247) (4,5.060871) (5,6.459388) (6,7.861266) (7,9.291212) (8,10.714105) (9,12.158441) (10,13.534348) (15,9.925953) (20,13.547266) (25,8.138603) (30,4.650793) (35,2.569598) (40,2.954872) (45,1.523504) (50,0.756597) (55,0.155901) (60,0.036923) (65,0.014134) (70,0.015268) (75,0.016199) (80,0.017105) (85,0.018070) (90,0.019068) (95,0.019973) (100,0.020803)
	};
%	\addlegendentry{\GUS}


%	\addplot (\x, {900}) node[above left]{timeout};		
	\addplot [mark size=0,green_c] (10, {25}) node[right]{\GUS};		
	\addplot [mark size=0,teal] (3, {3}) node[right]{\ASS};		
	\addplot [mark size=0,violet] (14, {2}) node[right]{\PSS-3};		
	\addplot [mark size=0,violet] (10, {90}) node[right]{\PSS-2};		
	\end{semilogyaxis}
\end{scope}


==> figures/QueuingSystem_all.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[xscale=1,yscale=1]		

      %\input{figures/QueuingSystem_Early_Time_t=1.tex}
      \input{figures/QueuingSystem_Late_Time_e=1e-06.tex}
      % \input{figures/QueuingSystem_Early_Precision_t=1.tex}
      % \input{figures/QueuingSystem_Late_Precision_t=1.tex}
      % \input{figures/QueuingSystem_Early_States_t=1_e=1e-04.tex}
      % \input{figures/QueuingSystem_Late_States_t=5_e=1e-06.tex}
      % \input{figures/QueuingSystem_Early_Fanout_t=1_e=1e-04.tex}
      \input{figures/QueuingSystem_Late_Fanout_t=1_e=1e-04.tex}

    \end{tikzpicture}
  \end{center}
  \caption{\textbf{QS} - on the left for early schedulers, on the right for late.}
  \label{fig:theory-u}
\end{figure}

==> figures/SJS_Late_Fanout_t=1_e=1e-06.tex <==
\begin{scope}[local bounding box=scopePLF, shift={($(scopePEF.east)+(1cm, -1.5cm)$)}] 
	\begin{semilogyaxis}[
		ymin=0,ymax=300,xmin=2, xmax=72,
		axis y line=left,axis x line=bottom,
		xlabel={\shortstack{SJS-2-x, late, $|S| \in [23,\numprint{341389}]$,\\ $\lambda=[3,32]$, $T=1,\epsilon=10^{-6}$}},
		ylabel={},
		height=5cm,
		width=5cm,
		legend style={rounded corners,at={(.9,.9)}},
		grid style = {
			dash pattern = on 0.05mm off 1mm,
			line cap = round,
			black,
			line width = 0.5pt
		},
		cycle list name=latelist
	]

	\addplot coordinates {
		 (2,0.0444452) (6,0.112742) (12,0.666707) (20,4.88923) (30,29.5496) (42,218.556) 
	} node [pos = 0.7, left] {\PSS-2};
%	\addlegendentry{\PSS-2}

		
       	\addplot coordinates {
		 (2,0.00162125) (6,0.0259459) (12,0.256174) (20,1.83257) (30,10.4647) (42,51.1096) (56,239.449) 
	} node [pos = 0.65, right] {\PSS-3};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (2,3.4816e-05) (6,0.000204032) (12,0.00122112) (20,0.00582656) (30,0.0404224) (42,0.190831) (56,0.857454) (72,3.04192) 
	} node[pos = 0.5, above] {\ASS};
%	\addlegendentry{\ASS-1}

	% \addplot coordinates {
	% 	 (2,0.00018432) (6,0.00070144) (12,0.00207565) (20,0.00774118) (30,0.0516559) (42,0.241853) (56,1.13832) (72,3.96746) 
	% };
	% \addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (2,4.8128e-05) (6,0.000122112) (12,0.000627968) (20,0.00294554) (30,0.013996) (42,0.067285) (56,0.282231) (72,0.972985) 
	} node [pos=0.7, below] {\GUS};
%	\addlegendentry{\GUS}


%		\addplot (\x, {900});
				
	\end{semilogyaxis}
\end{scope}

==> figures/SJS_Late_Precision_t=1_35.tex <==
\begin{scope}[local bounding box=scopePLE, shift={($(scopePEE.east)+(1cm, -1.5cm)$)}]
	\begin{loglogaxis}[
			x dir=reverse,
			ymin=0,ymax=10000,xmin=1e-13, xmax=1e-03,
			axis y line=left,axis x line=bottom,
			xlabel={ \shortstack{SJS-3-5, late, $\choices = 60$, \\ $|S| = 8851$, $\lambda=21$, $T=1$}},
			ylabel={},
			height=5cm,
			width=5cm,
			legend style={rounded corners,at={(1.4,1)}},
			grid style = {
				dash pattern = on 0.05mm off 1mm,
				line cap = round,
				black,
				line width = 0.5pt
			},
			cycle list name=latelist
		]

	\addplot coordinates {
		 (0.001,1.06549) (0.0001,3.52352) (1e-05,11.0544) (1e-06,34.8908) (1e-07,110.409) (1e-08,349.026) 
	} node[pos=0.5, left] {\PSS-2};
%	\addlegendentry{\PSS-2}

        \addplot coordinates {
		 (0.001,1.23526) (0.0001,2.66648) (1e-05,5.7186) (1e-06,12.3158) (1e-07,26.4292) (1e-08,57.1641) (1e-09,122.925) (1e-10,264.653) (1e-11,568.943) 
	} node[pos=0.85, above] {\PSS-3};
%	\addlegendentry{\PSS-3}

	\addplot coordinates {
		 (0.001,0.0252147) (0.0001,0.0344648) (1e-05,0.0438336) (1e-06,0.0561861) (1e-07,0.0717263) (1e-08,0.0905039) (1e-09,0.115779) %(1e-10,1261.81) (1e-11,3015.56) (1e-12,3016) 
	} node[pos=0.5, above] {\ASS};
%	\addlegendentry{\ASS-1}

	% \addplot coordinates {
	% 	 (0.001,0.0320049) (0.0001,0.0435046) (1e-05,0.0562732) (1e-06,0.0718894) (1e-07,0.0912829) (1e-08,0.116374) (1e-09,890.798) %(1e-10,2973.78) (1e-11,3024.73) 
	% } node[pos=0.5, above] {\ASS};
%	\addlegendentry{\ASS-2}

	\addplot[unif] coordinates {
		 (0.001,0.0270479) (0.0001,0.0247224) (1e-05,0.0228854) (1e-06,0.0241789) (1e-07,0.0226903) (1e-08,0.0238515) (1e-09,0.0225147) (1e-10,0.0213837) (1e-11,0.0224643) (1e-12,0.0214664) 
	} node[pos=0.85, above] {\GUS};
%	\addlegendentry{\GUS}


		
%		\addplot (\x, {1000}) node [right] {timeout};
		
	\end{loglogaxis}
		
\end{scope}

==> figures/uniformization.tex <==
%\begin{figure}
\begin{center}
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick, scale=0.6, transform shape]	  
	
	\tikzstyle{state}=[circle, fill=white,text=black, draw=black, minimum size=1.3cm, font=\Large, transform shape]
	\tikzstyle{markovian}=[draw=none,fill=none, inner sep=0, outer sep=0]

  \node[state]	(s0) {$s_0,\bot$};
  \node[font=\Large] at($(s0)+(0.5,2cm)$) {$\C^\early_{4.5}$};
  \node[markovian] 	(s0_a)	at($(s0)+(1.3cm,0)$)	{};
  \node[markovian] 	(s0_b)	at($(s0)-(0,1.3cm)$)	{};
  \node[markovian] 	(dots)	at($(s0_b)-(0,0.2cm)$)	{$\vdots$};
  \node[state]		(s1)	at($(s0_a)+(4cm,1.5cm)$) {$s_1,\bot$};
  \node[state]		(s2)	at($(s0_a)+(4cm,-1.5cm)$) {$s_2,\bot$};
  \node[state, draw=violet, text=violet]		(s0a_cp)	at($(s0_a)+(2cm, 0)$) {$s_0,a$};
  \node[markovian] 	(s0a_cpa)	at($(s0a_cp)+(1.4cm,0)$)	{};

		  \path (s0)
		  			edge [-,midway, above, dashed] node {$a$} 		(s0_a)
		  			edge [-,midway, left, dashed] node {$b$} 		(s0_b)
  		(s0_a)		edge [midway, above, sloped, bend left=30] node {1} 	(s1)
  					edge [midway, below, sloped, bend right=30] node {2} 	(s2)
  					edge [midway, above, violet, thick] node {1.5}	(s0a_cp)
		(s0a_cp)	edge [-,midway, below, dashed, violet, thick] node {$a$}			(s0a_cpa)
  		(s0a_cpa)	edge [midway, below, sloped, violet, thick, bend right=20] node {1}	(s1)
  					edge [midway, above, sloped, violet, thick, bend left=20] node {2} 	(s2)
  					edge [midway, above, sloped, bend right=90, violet, thick] node {1.5}	(s0a_cp)
  ;

  \node[state]	(s20) at($(s0)+(-13cm,0)$) {$s_0$};
  \node[font=\Large] at($(s20)+(0.5,2cm)$) {$\C$};
  \node[markovian] 	(s20_a)	at($(s20)+(2cm,0)$)	{};
  \node[markovian] 	(s20_b)	at($(s20)-(0,1.3cm)$)	{};
  \node[markovian] 	(dots2)	at($(s20_b)-(0,0.2cm)$)	{$\vdots$};
  \node[state]		(s21)	at($(s20_a)+(2cm,1.5cm)$) {$s_1$};
  \node[state]		(s22)	at($(s20_a)+(2cm,-1.5cm)$) {$s_2$};

  \path (s20)		
  				edge [-,midway, above, dashed, sloped] node {$a$} 		(s20_a)
				edge [-,midway, left, dashed] node {$b$} 		(s20_b)
  		(s20_a)	edge [midway, above, sloped, bend left=30] node {$1$}	(s21)
  				edge [midway, below, sloped, bend right=30] node {$2$} 	(s22)
  ;

  \node[state]	(s10) at($(s0)+(-6.5cm,0)$) {$s_0$};
  \node[font=\Large] at($(s10)+(0.5,2cm)$) {$\C^\late_{4.5}$};
  \node[markovian] 	(s10_a)	at($(s10)+(2cm,0)$)	{};
  \node[markovian] 	(s10_b)	at($(s10)-(0,1.3cm)$)	{};
  \node[markovian] 	(dots1)	at($(s10_b)-(0,0.2cm)$)	{$\vdots$};
  \node[state]		(s11)	at($(s10_a)+(2cm,1.5cm)$) {$s_1$};
  \node[state]		(s12)	at($(s10_a)+(2cm,-1.5cm)$) {$s_2$};

  \path (s10)		edge [-,midway, above, dashed, sloped] node {$a$} 		(s10_a)
		  			edge [-,midway, left, dashed] node {$b$} 		(s10_b)
  		(s10_a)		edge [midway, above, sloped, bend left=30] node {$1$} (s11)
  					edge [midway, below, sloped, bend right=30] node {$2$} (s12)
  					edge [midway, above, sloped, bend right=90, violet, thick] node {1.5}	(s10)
   ;
\end{tikzpicture}
%\caption{\small{Uniformization of state $s_0$ and action $a$ with rate 4.5. The original model is depicted in the middle, early procedure - on the left and late - on the right. Added states and transitions are depicted in violet.}} \label{fig:Uniformization}
\end{center}
%\end{figure}

